Too Categorical to be Human: Emotion Concepts in LLMs and Humans

Understanding human emotions is central to user-facing AI applications, safety alignment, and the simulation of human behavior. As emotional stimuli shape high-stakes behavior in Large Language Models (LLMs), there is increasing interest in how models represent emotion concepts internally. Mechanistic accounts of these representations, however, cannot be compared directly against humans: emotion processing in humans is highly distributed and yields no equivalent neural representation. To understand whether LLMs internalize emotion concepts in a way similar to humans, we propose characterizing the abstract concept of an emotion using external behavioral signatures, which we term behavioral representations. Using the theory of cognitive appraisals, which enables representing emotional situations along interpretable evaluative dimensions, we create a benchmark dataset of emotional scenarios spanning 15 emotion categories. We elicit behavioral representations of emotion concepts from LLMs and humans using our benchmark, and study their structural similarity. We find that LLMs represent emotion concepts more categorically, homogeneously, and determinately than humans, representing a single emotion concept with less internal diversity, and place different emotions further apart. The categorical structure of representations in LLMs is further robust to contextual variation, including with different task framing and demographic personas. Analyzing model checkpoints across different training stages, we also find that the discretized nature of representations appears after the mid-training stage itself and is unaffected by different post-training strategies. Through our results, we highlight a key difference in how LLMs behaviorally represent emotion concepts, curbing the subjectivity inherent to the human experience of emotions.

==> (inline-0) <==
\begin{longtable}{llccclll}
\toprule
Pair & Agent & Acc. & \shortstack{Bal.\\acc.} & \shortstack{Macro\\F1} & Top 1 & Top 2 & Top 3 \\
\midrule
\endfirsthead
\toprule
Pair & Agent & Acc. & \shortstack{Bal.\\acc.} & \shortstack{Macro\\F1} & Top 1 & Top 2 & Top 3 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
anger vs boredom & Humans & 0.69 & 0.69 & 0.69 & legit-cheat & attention & legit-fair \\
anger vs boredom & GPT o4-mini & 0.97 & 0.97 & 0.97 & attention & legit-cheat & pleasantness \\
anger vs boredom & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & attention & consider & legit-cheat \\
anger vs boredom & DeepSeek R1 & 0.98 & 0.97 & 0.98 & attention & pleasantness & ctrl-situ \\
anger vs boredom & Phi-4 & 1.00 & 1.00 & 1.00 & attention & legit-fair & exert \\
anger vs boredom & QwQ 32B & 0.94 & 0.94 & 0.94 & legit-cheat & pleasantness & legit-fair \\
anger vs boredom & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & attention & pleasantness & consider \\
anger vs boredom & Gemini 3.7 Flash & 0.97 & 0.98 & 0.97 & attention & legit-cheat & pleasantness \\
anger vs boredom & Muse Glimmer 30B & 0.97 & 0.98 & 0.97 & attention & pleasantness & effort \\
anger vs challenge & Humans & 0.77 & 0.77 & 0.77 & pleasantness & legit-cheat & attention \\
anger vs challenge & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & resp-self \\
anger vs challenge & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & legit-cheat & enjoyment & ctrl-situ \\
anger vs challenge & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & resp-self \\
anger vs challenge & Phi-4 & 0.98 & 0.98 & 0.98 & legit-cheat & pleasantness & legit-fair \\
anger vs challenge & QwQ 32B & 0.99 & 0.99 & 0.99 & pleasantness & legit-cheat & legit-fair \\
anger vs challenge & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & legit-cheat \\
anger vs challenge & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & legit-fair \\
anger vs challenge & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & ctrl-self \\
anger vs contempt & Humans & 0.61 & 0.59 & 0.58 & legit-cheat & pleasantness & resp-other \\
anger vs contempt & GPT o4-mini & 0.84 & 0.83 & 0.82 & legit-fair & effort & exert \\
anger vs contempt & Gemini 2.5 Flash & 0.93 & 0.93 & 0.93 & legit-fair & understand & effort \\
anger vs contempt & DeepSeek R1 & 0.94 & 0.94 & 0.94 & understand & effort & exert \\
anger vs contempt & Phi-4 & 0.87 & 0.87 & 0.87 & understand & resp-other & exert \\
anger vs contempt & QwQ 32B & 0.79 & 0.78 & 0.77 & exert & understand & legit-cheat \\
anger vs contempt & GPT-5.6 Luna & 0.96 & 0.95 & 0.95 & understand & legit-cheat & effort \\
anger vs contempt & Gemini 3.7 Flash & 0.95 & 0.95 & 0.95 & exert & attention & legit-cheat \\
anger vs contempt & Muse Glimmer 30B & 0.96 & 0.96 & 0.96 & understand & effort & exert \\
anger vs disgust & Humans & 0.62 & 0.60 & 0.59 & legit-cheat & consider & effort \\
anger vs disgust & GPT o4-mini & 0.91 & 0.90 & 0.90 & legit-fair & effort & obstacle \\
anger vs disgust & Gemini 2.5 Flash & 0.90 & 0.89 & 0.89 & attention & consider & legit-cheat \\
anger vs disgust & DeepSeek R1 & 0.96 & 0.96 & 0.96 & attention & legit-fair & effort \\
anger vs disgust & Phi-4 & 0.83 & 0.82 & 0.82 & understand & legit-fair & consider \\
anger vs disgust & QwQ 32B & 0.82 & 0.81 & 0.80 & attention & legit-fair & understand \\
anger vs disgust & GPT-5.6 Luna & 0.92 & 0.91 & 0.91 & understand & legit-cheat & attention \\
anger vs disgust & Gemini 3.7 Flash & 0.96 & 0.96 & 0.96 & attention & pleasantness & consider \\
anger vs disgust & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & attention & enjoyment & effort \\
anger vs fear & Humans & 0.66 & 0.66 & 0.66 & legit-cheat & exert & pleasantness \\
anger vs fear & GPT o4-mini & 0.95 & 0.95 & 0.94 & legit-cheat & certainty & ctrl-situ \\
anger vs fear & Gemini 2.5 Flash & 0.94 & 0.94 & 0.94 & legit-cheat & ctrl-situ & understand \\
anger vs fear & DeepSeek R1 & 0.97 & 0.97 & 0.97 & ctrl-situ & certainty & pleasantness \\
anger vs fear & Phi-4 & 0.97 & 0.97 & 0.97 & certainty & legit-cheat & ctrl-situ \\
anger vs fear & QwQ 32B & 0.89 & 0.89 & 0.89 & certainty & legit-cheat & ctrl-situ \\
anger vs fear & GPT-5.6 Luna & 0.96 & 0.96 & 0.96 & pleasantness & legit-cheat & understand \\
anger vs fear & Gemini 3.7 Flash & 0.96 & 0.96 & 0.96 & legit-cheat & certainty & pleasantness \\
anger vs fear & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & legit-cheat & certainty & understand \\
anger vs frustration & Humans & 0.54 & 0.51 & 0.49 & pleasantness & resp-other & attention \\
anger vs frustration & GPT o4-mini & 0.85 & 0.85 & 0.84 & legit-cheat & certainty & ctrl-situ \\
anger vs frustration & Gemini 2.5 Flash & 0.93 & 0.92 & 0.93 & ctrl-situ & legit-cheat & pleasantness \\
anger vs frustration & DeepSeek R1 & 0.91 & 0.91 & 0.90 & ctrl-situ & attention & legit-cheat \\
anger vs frustration & Phi-4 & 0.86 & 0.86 & 0.86 & legit-fair & pleasantness & legit-cheat \\
anger vs frustration & QwQ 32B & 0.93 & 0.93 & 0.93 & legit-cheat & ctrl-situ & resp-self \\
anger vs frustration & GPT-5.6 Luna & 0.88 & 0.88 & 0.88 & legit-cheat & legit-fair & resp-self \\
anger vs frustration & Gemini 3.7 Flash & 0.92 & 0.91 & 0.91 & ctrl-situ & certainty & legit-cheat \\
anger vs frustration & Muse Glimmer 30B & 0.79 & 0.79 & 0.79 & legit-cheat & ctrl-situ & resp-other \\
anger vs guilt & Humans & 0.78 & 0.77 & 0.77 & resp-self & legit-cheat & ctrl-other \\
anger vs guilt & GPT o4-mini & 1.00 & 1.00 & 1.00 & resp-self & legit-cheat & ctrl-self \\
anger vs guilt & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & resp-self & legit-cheat & ctrl-self \\
anger vs guilt & DeepSeek R1 & 1.00 & 1.00 & 1.00 & resp-self & attention & resp-other \\
anger vs guilt & Phi-4 & 0.99 & 0.99 & 0.99 & legit-cheat & legit-fair & resp-self \\
anger vs guilt & QwQ 32B & 0.99 & 0.99 & 0.99 & resp-self & ctrl-other & legit-fair \\
anger vs guilt & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & resp-other & resp-self & ctrl-other \\
anger vs guilt & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & resp-other & legit-fair & ctrl-other \\
anger vs guilt & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & resp-self & resp-other & ctrl-self \\
anger vs happiness & Humans & 0.92 & 0.91 & 0.91 & pleasantness & enjoyment & obstacle \\
anger vs happiness & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & enjoyment \\
anger vs happiness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs happiness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-cheat \\
anger vs happiness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & legit-fair \\
anger vs happiness & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs happiness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs happiness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & exert \\
anger vs happiness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs hope & Humans & 0.85 & 0.85 & 0.85 & pleasantness & enjoyment & legit-cheat \\
anger vs hope & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs hope & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & exert \\
anger vs hope & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs hope & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs hope & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & enjoyment \\
anger vs hope & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs hope & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs hope & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs interest & Humans & 0.86 & 0.86 & 0.86 & pleasantness & enjoyment & legit-cheat \\
anger vs interest & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs interest & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs interest & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs interest & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs interest & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & problem \\
anger vs interest & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs interest & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs interest & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs pride & Humans & 0.87 & 0.87 & 0.86 & pleasantness & enjoyment & legit-cheat \\
anger vs pride & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & ctrl-other & legit-cheat \\
anger vs pride & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & ctrl-other \\
anger vs pride & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs pride & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & ctrl-other \\
anger vs pride & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & --- \\
anger vs pride & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs pride & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & legit-cheat \\
anger vs pride & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
anger vs sadness & Humans & 0.67 & 0.65 & 0.65 & legit-cheat & attention & pleasantness \\
anger vs sadness & GPT o4-mini & 0.92 & 0.91 & 0.92 & legit-cheat & ctrl-situ & effort \\
anger vs sadness & Gemini 2.5 Flash & 0.93 & 0.93 & 0.93 & ctrl-situ & legit-cheat & resp-other \\
anger vs sadness & DeepSeek R1 & 0.91 & 0.91 & 0.90 & legit-cheat & ctrl-situ & attention \\
anger vs sadness & Phi-4 & 0.91 & 0.90 & 0.90 & legit-cheat & resp-other & legit-fair \\
anger vs sadness & QwQ 32B & 0.89 & 0.88 & 0.88 & legit-cheat & ctrl-situ & resp-other \\
anger vs sadness & GPT-5.6 Luna & 0.87 & 0.87 & 0.86 & resp-other & ctrl-situ & legit-cheat \\
anger vs sadness & Gemini 3.7 Flash & 0.96 & 0.96 & 0.96 & legit-cheat & ctrl-situ & resp-self \\
anger vs sadness & Muse Glimmer 30B & 0.83 & 0.82 & 0.82 & ctrl-situ & legit-cheat & resp-other \\
anger vs shame & Humans & 0.68 & 0.67 & 0.67 & resp-self & resp-other & pleasantness \\
anger vs shame & GPT o4-mini & 0.98 & 0.98 & 0.98 & legit-cheat & resp-self & resp-other \\
anger vs shame & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & legit-cheat & resp-other & resp-self \\
anger vs shame & DeepSeek R1 & 0.99 & 0.99 & 0.99 & resp-self & attention & resp-other \\
anger vs shame & Phi-4 & 0.94 & 0.94 & 0.94 & legit-fair & resp-self & ctrl-other \\
anger vs shame & QwQ 32B & 0.98 & 0.98 & 0.98 & resp-self & resp-other & ctrl-other \\
anger vs shame & GPT-5.6 Luna & 0.95 & 0.94 & 0.94 & resp-other & resp-self & ctrl-other \\
anger vs shame & Gemini 3.7 Flash & 0.96 & 0.96 & 0.96 & resp-other & resp-self & attention \\
anger vs shame & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & resp-other & attention & resp-self \\
anger vs surprise & Humans & 0.83 & 0.83 & 0.83 & pleasantness & legit-cheat & enjoyment \\
anger vs surprise & GPT o4-mini & 0.98 & 0.98 & 0.98 & pleasantness & legit-cheat & legit-fair \\
anger vs surprise & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & legit-cheat \\
anger vs surprise & DeepSeek R1 & 0.99 & 0.99 & 0.99 & pleasantness & legit-cheat & legit-fair \\
anger vs surprise & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & legit-cheat \\
anger vs surprise & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & legit-cheat & enjoyment \\
anger vs surprise & GPT-5.6 Luna & 0.99 & 0.99 & 0.99 & pleasantness & legit-fair & legit-cheat \\
anger vs surprise & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & pleasantness & legit-fair & legit-cheat \\
anger vs surprise & Muse Glimmer 30B & 0.99 & 0.98 & 0.99 & pleasantness & legit-fair & effort \\
boredom vs challenge & Humans & 0.73 & 0.73 & 0.73 & attention & pleasantness & effort \\
boredom vs challenge & GPT o4-mini & 0.98 & 0.97 & 0.98 & attention & consider & pleasantness \\
boredom vs challenge & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & attention & enjoyment & pleasantness \\
boredom vs challenge & DeepSeek R1 & 0.97 & 0.97 & 0.97 & attention & consider & pleasantness \\
boredom vs challenge & Phi-4 & 1.00 & 1.00 & 1.00 & attention & effort & exert \\
boredom vs challenge & QwQ 32B & 0.99 & 0.98 & 0.98 & exert & attention & effort \\
boredom vs challenge & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & attention & pleasantness & effort \\
boredom vs challenge & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & attention & enjoyment & pleasantness \\
boredom vs challenge & Muse Glimmer 30B & 1.00 & 0.99 & 0.99 & attention & pleasantness & effort \\
boredom vs contempt & Humans & 0.70 & 0.70 & 0.70 & resp-other & resp-self & attention \\
boredom vs contempt & GPT o4-mini & 0.96 & 0.96 & 0.96 & attention & consider & legit-cheat \\
boredom vs contempt & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & attention & pleasantness & resp-self \\
boredom vs contempt & DeepSeek R1 & 0.97 & 0.97 & 0.97 & attention & ctrl-situ & pleasantness \\
boredom vs contempt & Phi-4 & 0.97 & 0.97 & 0.97 & attention & consider & pleasantness \\
boredom vs contempt & QwQ 32B & 0.89 & 0.89 & 0.89 & ctrl-situ & consider & resp-self \\
boredom vs contempt & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & attention & consider & pleasantness \\
boredom vs contempt & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & legit-fair & pleasantness & attention \\
boredom vs contempt & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & pleasantness & attention & ctrl-situ \\
boredom vs disgust & Humans & 0.64 & 0.64 & 0.63 & resp-other & attention & pleasantness \\
boredom vs disgust & GPT o4-mini & 0.90 & 0.90 & 0.90 & pleasantness & legit-fair & enjoyment \\
boredom vs disgust & Gemini 2.5 Flash & 0.81 & 0.81 & 0.80 & pleasantness & legit-fair & resp-self \\
boredom vs disgust & DeepSeek R1 & 0.86 & 0.86 & 0.86 & pleasantness & ctrl-situ & resp-other \\
boredom vs disgust & Phi-4 & 0.90 & 0.91 & 0.90 & pleasantness & understand & attention \\
boredom vs disgust & QwQ 32B & 0.85 & 0.85 & 0.84 & pleasantness & ctrl-situ & enjoyment \\
boredom vs disgust & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & pleasantness & attention & legit-fair \\
boredom vs disgust & Gemini 3.7 Flash & 0.94 & 0.94 & 0.94 & pleasantness & obstacle & legit-fair \\
boredom vs disgust & Muse Glimmer 30B & 0.95 & 0.95 & 0.95 & enjoyment & pleasantness & consider \\
boredom vs fear & Humans & 0.69 & 0.68 & 0.68 & pleasantness & attention & effort \\
boredom vs fear & GPT o4-mini & 0.96 & 0.96 & 0.96 & attention & pleasantness & exert \\
boredom vs fear & Gemini 2.5 Flash & 0.96 & 0.96 & 0.96 & pleasantness & exert & attention \\
boredom vs fear & DeepSeek R1 & 0.96 & 0.96 & 0.96 & exert & certainty & pleasantness \\
boredom vs fear & Phi-4 & 0.99 & 0.99 & 0.99 & attention & pleasantness & exert \\
boredom vs fear & QwQ 32B & 0.95 & 0.94 & 0.94 & pleasantness & effort & exert \\
boredom vs fear & GPT-5.6 Luna & 0.99 & 0.99 & 0.99 & pleasantness & attention & exert \\
boredom vs fear & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & effort \\
boredom vs fear & Muse Glimmer 30B & 0.98 & 0.98 & 0.98 & pleasantness & effort & exert \\
boredom vs frustration & Humans & 0.63 & 0.63 & 0.62 & attention & legit-cheat & pleasantness \\
boredom vs frustration & GPT o4-mini & 0.92 & 0.93 & 0.92 & attention & consider & legit-cheat \\
boredom vs frustration & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & attention & consider & effort \\
boredom vs frustration & DeepSeek R1 & 0.90 & 0.90 & 0.90 & legit-fair & attention & legit-cheat \\
boredom vs frustration & Phi-4 & 0.95 & 0.95 & 0.95 & attention & consider & exert \\
boredom vs frustration & QwQ 32B & 0.91 & 0.91 & 0.90 & exert & effort & pleasantness \\
boredom vs frustration & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & attention & consider & pleasantness \\
boredom vs frustration & Gemini 3.7 Flash & 0.95 & 0.95 & 0.94 & attention & pleasantness & problem \\
boredom vs frustration & Muse Glimmer 30B & 0.99 & 0.99 & 0.98 & pleasantness & attention & effort \\
boredom vs guilt & Humans & 0.67 & 0.67 & 0.67 & resp-self & pleasantness & ctrl-self \\
boredom vs guilt & GPT o4-mini & 0.94 & 0.94 & 0.94 & attention & pleasantness & resp-self \\
boredom vs guilt & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & attention & consider & resp-other \\
boredom vs guilt & DeepSeek R1 & 0.99 & 0.98 & 0.98 & pleasantness & resp-self & consider \\
boredom vs guilt & Phi-4 & 1.00 & 1.00 & 1.00 & attention & consider & pleasantness \\
boredom vs guilt & QwQ 32B & 0.95 & 0.94 & 0.94 & resp-self & ctrl-other & exert \\
boredom vs guilt & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & attention & consider & pleasantness \\
boredom vs guilt & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & attention & pleasantness & ctrl-other \\
boredom vs guilt & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & attention & pleasantness & resp-self \\
boredom vs happiness & Humans & 0.92 & 0.92 & 0.92 & pleasantness & enjoyment & resp-self \\
boredom vs happiness & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs happiness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & enjoyment \\
boredom vs happiness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs happiness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs happiness & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & attention \\
boredom vs happiness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & attention & consider \\
boredom vs happiness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs happiness & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & pleasantness & attention & enjoyment \\
boredom vs hope & Humans & 0.84 & 0.84 & 0.84 & pleasantness & enjoyment & attention \\
boredom vs hope & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & attention & enjoyment \\
boredom vs hope & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & consider \\
boredom vs hope & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs hope & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs hope & QwQ 32B & 0.98 & 0.98 & 0.98 & pleasantness & enjoyment & attention \\
boredom vs hope & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs hope & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs hope & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & pleasantness & attention & enjoyment \\
boredom vs interest & Humans & 0.86 & 0.86 & 0.86 & pleasantness & enjoyment & attention \\
boredom vs interest & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & consider & attention \\
boredom vs interest & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs interest & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & consider & enjoyment \\
boredom vs interest & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs interest & QwQ 32B & 0.97 & 0.97 & 0.96 & enjoyment & attention & pleasantness \\
boredom vs interest & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & attention & consider \\
boredom vs interest & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & consider \\
boredom vs interest & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & pleasantness & attention & enjoyment \\
boredom vs pride & Humans & 0.87 & 0.87 & 0.87 & pleasantness & enjoyment & attention \\
boredom vs pride & GPT o4-mini & 0.99 & 0.99 & 0.99 & pleasantness & consider & ctrl-self \\
boredom vs pride & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & consider \\
boredom vs pride & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs pride & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs pride & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & attention \\
boredom vs pride & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs pride & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
boredom vs pride & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & pleasantness & attention & enjoyment \\
boredom vs sadness & Humans & 0.64 & 0.64 & 0.63 & pleasantness & effort & attention \\
boredom vs sadness & GPT o4-mini & 0.96 & 0.96 & 0.96 & attention & consider & exert \\
boredom vs sadness & Gemini 2.5 Flash & 0.98 & 0.97 & 0.97 & attention & pleasantness & effort \\
boredom vs sadness & DeepSeek R1 & 0.91 & 0.91 & 0.90 & consider & pleasantness & attention \\
boredom vs sadness & Phi-4 & 0.97 & 0.97 & 0.97 & attention & consider & effort \\
boredom vs sadness & QwQ 32B & 0.84 & 0.84 & 0.84 & exert & attention & consider \\
boredom vs sadness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & attention & consider & pleasantness \\
boredom vs sadness & Gemini 3.7 Flash & 0.98 & 0.98 & 0.98 & attention & pleasantness & consider \\
boredom vs sadness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & attention & pleasantness & consider \\
boredom vs shame & Humans & 0.67 & 0.67 & 0.66 & pleasantness & attention & effort \\
boredom vs shame & GPT o4-mini & 0.95 & 0.94 & 0.94 & resp-other & exert & pleasantness \\
boredom vs shame & Gemini 2.5 Flash & 0.95 & 0.95 & 0.95 & exert & resp-other & effort \\
boredom vs shame & DeepSeek R1 & 0.99 & 0.98 & 0.98 & resp-self & pleasantness & resp-other \\
boredom vs shame & Phi-4 & 0.98 & 0.98 & 0.98 & effort & exert & consider \\
boredom vs shame & QwQ 32B & 0.93 & 0.93 & 0.93 & resp-self & effort & resp-other \\
boredom vs shame & GPT-5.6 Luna & 0.99 & 0.99 & 0.99 & attention & pleasantness & problem \\
boredom vs shame & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & pleasantness & resp-other & problem \\
boredom vs shame & Muse Glimmer 30B & 0.99 & 0.98 & 0.98 & effort & pleasantness & resp-other \\
boredom vs surprise & Humans & 0.82 & 0.82 & 0.81 & pleasantness & enjoyment & attention \\
boredom vs surprise & GPT o4-mini & 0.94 & 0.94 & 0.94 & pleasantness & consider & attention \\
boredom vs surprise & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & attention & pleasantness & consider \\
boredom vs surprise & DeepSeek R1 & 0.96 & 0.96 & 0.96 & attention & pleasantness & consider \\
boredom vs surprise & Phi-4 & 0.97 & 0.97 & 0.97 & pleasantness & attention & enjoyment \\
boredom vs surprise & QwQ 32B & 0.94 & 0.94 & 0.93 & attention & enjoyment & pleasantness \\
boredom vs surprise & GPT-5.6 Luna & 0.98 & 0.98 & 0.98 & attention & pleasantness & enjoyment \\
boredom vs surprise & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & attention & pleasantness & obstacle \\
boredom vs surprise & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & attention & pleasantness & consider \\
challenge vs contempt & Humans & 0.74 & 0.74 & 0.74 & resp-self & pleasantness & resp-other \\
challenge vs contempt & GPT o4-mini & 1.00 & 1.00 & 1.00 & resp-self & pleasantness & legit-fair \\
challenge vs contempt & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & ctrl-situ & enjoyment & resp-self \\
challenge vs contempt & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & resp-self & resp-other \\
challenge vs contempt & Phi-4 & 0.99 & 0.99 & 0.99 & pleasantness & resp-self & legit-cheat \\
challenge vs contempt & QwQ 32B & 0.95 & 0.94 & 0.94 & pleasantness & legit-fair & legit-cheat \\
challenge vs contempt & GPT-5.6 Luna & 0.99 & 0.99 & 0.99 & pleasantness & resp-self & resp-other \\
challenge vs contempt & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & attention \\
challenge vs contempt & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & pleasantness & effort & resp-self \\
challenge vs disgust & Humans & 0.72 & 0.72 & 0.72 & pleasantness & effort & attention \\
challenge vs disgust & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & resp-self & attention \\
challenge vs disgust & Gemini 2.5 Flash & 0.95 & 0.94 & 0.95 & pleasantness & enjoyment & attention \\
challenge vs disgust & DeepSeek R1 & 0.98 & 0.97 & 0.98 & pleasantness & attention & resp-self \\
challenge vs disgust & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & attention & resp-self \\
challenge vs disgust & QwQ 32B & 0.97 & 0.96 & 0.97 & attention & pleasantness & enjoyment \\
challenge vs disgust & GPT-5.6 Luna & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & resp-self \\
challenge vs disgust & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & consider \\
challenge vs disgust & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & attention & pleasantness & effort \\
challenge vs fear & Humans & 0.74 & 0.73 & 0.73 & pleasantness & ctrl-situ & attention \\
challenge vs fear & GPT o4-mini & 0.99 & 0.98 & 0.98 & pleasantness & enjoyment & ctrl-self \\
challenge vs fear & Gemini 2.5 Flash & 0.96 & 0.95 & 0.95 & enjoyment & pleasantness & ctrl-self \\
challenge vs fear & DeepSeek R1 & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & ctrl-self \\
challenge vs fear & Phi-4 & 0.99 & 0.98 & 0.98 & pleasantness & enjoyment & ctrl-other \\
challenge vs fear & QwQ 32B & 0.98 & 0.98 & 0.98 & pleasantness & enjoyment & ctrl-self \\
challenge vs fear & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & ctrl-other \\
challenge vs fear & Gemini 3.7 Flash & 0.99 & 0.98 & 0.98 & pleasantness & enjoyment & ctrl-self \\
challenge vs fear & Muse Glimmer 30B & 0.99 & 0.98 & 0.98 & pleasantness & enjoyment & ctrl-self \\
challenge vs frustration & Humans & 0.71 & 0.71 & 0.71 & pleasantness & attention & effort \\
challenge vs frustration & GPT o4-mini & 0.99 & 0.99 & 0.99 & pleasantness & legit-cheat & enjoyment \\
challenge vs frustration & Gemini 2.5 Flash & 0.94 & 0.94 & 0.94 & enjoyment & pleasantness & ctrl-self \\
challenge vs frustration & DeepSeek R1 & 1.00 & 1.00 & 1.00 & enjoyment & pleasantness & legit-cheat \\
challenge vs frustration & Phi-4 & 0.98 & 0.97 & 0.97 & enjoyment & pleasantness & legit-cheat \\
challenge vs frustration & QwQ 32B & 0.98 & 0.98 & 0.98 & pleasantness & legit-cheat & ctrl-other \\
challenge vs frustration & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-cheat \\
challenge vs frustration & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-cheat \\
challenge vs frustration & Muse Glimmer 30B & 0.99 & 0.98 & 0.99 & pleasantness & legit-cheat & ctrl-self \\
challenge vs guilt & Humans & 0.79 & 0.78 & 0.78 & pleasantness & attention & resp-self \\
challenge vs guilt & GPT o4-mini & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & ctrl-situ \\
challenge vs guilt & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & resp-other & enjoyment \\
challenge vs guilt & DeepSeek R1 & 0.99 & 0.98 & 0.99 & pleasantness & enjoyment & attention \\
challenge vs guilt & Phi-4 & 0.98 & 0.98 & 0.98 & pleasantness & enjoyment & certainty \\
challenge vs guilt & QwQ 32B & 0.96 & 0.95 & 0.95 & enjoyment & pleasantness & certainty \\
challenge vs guilt & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & resp-other \\
challenge vs guilt & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & resp-other \\
challenge vs guilt & Muse Glimmer 30B & 0.98 & 0.98 & 0.98 & pleasantness & enjoyment & resp-self \\
challenge vs happiness & Humans & 0.88 & 0.88 & 0.88 & pleasantness & obstacle & enjoyment \\
challenge vs happiness & GPT o4-mini & 0.98 & 0.96 & 0.97 & pleasantness & problem & exert \\
challenge vs happiness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & exert & obstacle \\
challenge vs happiness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & exert & obstacle \\
challenge vs happiness & Phi-4 & 0.99 & 0.99 & 0.99 & pleasantness & obstacle & enjoyment \\
challenge vs happiness & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & certainty & problem \\
challenge vs happiness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & exert & enjoyment \\
challenge vs happiness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & exert & enjoyment \\
challenge vs happiness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & exert & enjoyment \\
challenge vs hope & Humans & 0.75 & 0.75 & 0.74 & pleasantness & enjoyment & effort \\
challenge vs hope & GPT o4-mini & 0.97 & 0.96 & 0.96 & pleasantness & exert & problem \\
challenge vs hope & Gemini 2.5 Flash & 0.96 & 0.95 & 0.96 & exert & pleasantness & effort \\
challenge vs hope & DeepSeek R1 & 0.98 & 0.98 & 0.98 & exert & pleasantness & effort \\
challenge vs hope & Phi-4 & 0.99 & 0.99 & 0.99 & pleasantness & obstacle & exert \\
challenge vs hope & QwQ 32B & 0.95 & 0.94 & 0.95 & obstacle & exert & effort \\
challenge vs hope & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & exert & problem \\
challenge vs hope & Gemini 3.7 Flash & 0.97 & 0.96 & 0.96 & exert & pleasantness & enjoyment \\
challenge vs hope & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & exert & pleasantness & effort \\
challenge vs interest & Humans & 0.77 & 0.77 & 0.77 & obstacle & pleasantness & enjoyment \\
challenge vs interest & GPT o4-mini & 1.00 & 1.00 & 1.00 & exert & pleasantness & resp-other \\
challenge vs interest & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & exert & resp-other & effort \\
challenge vs interest & DeepSeek R1 & 0.99 & 0.99 & 0.99 & exert & pleasantness & resp-self \\
challenge vs interest & Phi-4 & 1.00 & 1.00 & 1.00 & obstacle & pleasantness & effort \\
challenge vs interest & QwQ 32B & 0.97 & 0.97 & 0.97 & obstacle & problem & resp-self \\
challenge vs interest & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & exert & resp-self & obstacle \\
challenge vs interest & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & exert & resp-other & obstacle \\
challenge vs interest & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & exert & resp-other & effort \\
challenge vs pride & Humans & 0.80 & 0.80 & 0.79 & pleasantness & enjoyment & obstacle \\
challenge vs pride & GPT o4-mini & 1.00 & 1.00 & 1.00 & problem & pleasantness & certainty \\
challenge vs pride & Gemini 2.5 Flash & 0.98 & 0.97 & 0.98 & pleasantness & exert & enjoyment \\
challenge vs pride & DeepSeek R1 & 0.96 & 0.94 & 0.95 & problem & pleasantness & enjoyment \\
challenge vs pride & Phi-4 & 0.97 & 0.97 & 0.97 & pleasantness & certainty & effort \\
challenge vs pride & QwQ 32B & 1.00 & 0.99 & 0.99 & pleasantness & enjoyment & certainty \\
challenge vs pride & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & problem & enjoyment \\
challenge vs pride & Gemini 3.7 Flash & 1.00 & 0.99 & 0.99 & pleasantness & problem & certainty \\
challenge vs pride & Muse Glimmer 30B & 0.98 & 0.97 & 0.97 & pleasantness & problem & enjoyment \\
challenge vs sadness & Humans & 0.76 & 0.76 & 0.75 & pleasantness & attention & enjoyment \\
challenge vs sadness & GPT o4-mini & 0.95 & 0.93 & 0.94 & ctrl-self & enjoyment & pleasantness \\
challenge vs sadness & Gemini 2.5 Flash & 0.92 & 0.91 & 0.91 & enjoyment & pleasantness & ctrl-self \\
challenge vs sadness & DeepSeek R1 & 0.99 & 0.98 & 0.98 & enjoyment & pleasantness & ctrl-self \\
challenge vs sadness & Phi-4 & 0.96 & 0.94 & 0.95 & ctrl-self & pleasantness & enjoyment \\
challenge vs sadness & QwQ 32B & 0.94 & 0.93 & 0.93 & pleasantness & ctrl-self & ctrl-situ \\
challenge vs sadness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & ctrl-self \\
challenge vs sadness & Gemini 3.7 Flash & 1.00 & 0.99 & 1.00 & pleasantness & enjoyment & ctrl-self \\
challenge vs sadness & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & ctrl-self \\
challenge vs shame & Humans & 0.76 & 0.75 & 0.75 & pleasantness & attention & enjoyment \\
challenge vs shame & GPT o4-mini & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & attention \\
challenge vs shame & Gemini 2.5 Flash & 0.98 & 0.98 & 0.98 & pleasantness & enjoyment & attention \\
challenge vs shame & DeepSeek R1 & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & attention \\
challenge vs shame & Phi-4 & 1.00 & 0.99 & 1.00 & pleasantness & enjoyment & certainty \\
challenge vs shame & QwQ 32B & 0.96 & 0.97 & 0.96 & enjoyment & pleasantness & attention \\
challenge vs shame & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-fair \\
challenge vs shame & Gemini 3.7 Flash & 0.98 & 0.98 & 0.98 & pleasantness & attention & resp-other \\
challenge vs shame & Muse Glimmer 30B & 0.98 & 0.97 & 0.97 & pleasantness & attention & enjoyment \\
challenge vs surprise & Humans & 0.75 & 0.75 & 0.75 & obstacle & pleasantness & ctrl-self \\
challenge vs surprise & GPT o4-mini & 1.00 & 0.99 & 0.99 & ctrl-self & resp-self & exert \\
challenge vs surprise & Gemini 2.5 Flash & 0.95 & 0.94 & 0.95 & ctrl-self & exert & effort \\
challenge vs surprise & DeepSeek R1 & 1.00 & 1.00 & 1.00 & ctrl-self & effort & resp-self \\
challenge vs surprise & Phi-4 & 0.97 & 0.96 & 0.97 & ctrl-self & pleasantness & resp-self \\
challenge vs surprise & QwQ 32B & 0.96 & 0.95 & 0.95 & effort & exert & ctrl-self \\
challenge vs surprise & GPT-5.6 Luna & 0.99 & 0.99 & 0.99 & effort & exert & obstacle \\
challenge vs surprise & Gemini 3.7 Flash & 0.98 & 0.97 & 0.98 & resp-other & ctrl-self & exert \\
challenge vs surprise & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & effort & ctrl-self & exert \\
contempt vs disgust & Humans & 0.46 & 0.46 & 0.45 & resp-self & pleasantness & consider \\
contempt vs disgust & GPT o4-mini & 0.86 & 0.86 & 0.86 & consider & obstacle & legit-fair \\
contempt vs disgust & Gemini 2.5 Flash & 0.88 & 0.87 & 0.87 & attention & pleasantness & legit-cheat \\
contempt vs disgust & DeepSeek R1 & 0.97 & 0.96 & 0.96 & attention & enjoyment & consider \\
contempt vs disgust & Phi-4 & 0.72 & 0.71 & 0.68 & legit-fair & consider & obstacle \\
contempt vs disgust & QwQ 32B & 0.73 & 0.72 & 0.71 & attention & legit-fair & pleasantness \\
contempt vs disgust & GPT-5.6 Luna & 0.90 & 0.89 & 0.89 & consider & attention & pleasantness \\
contempt vs disgust & Gemini 3.7 Flash & 0.87 & 0.87 & 0.86 & consider & attention & pleasantness \\
contempt vs disgust & Muse Glimmer 30B & 0.89 & 0.89 & 0.88 & attention & problem & pleasantness \\
contempt vs fear & Humans & 0.66 & 0.66 & 0.65 & resp-self & ctrl-situ & pleasantness \\
contempt vs fear & GPT o4-mini & 0.96 & 0.96 & 0.96 & understand & ctrl-situ & certainty \\
contempt vs fear & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & understand & pleasantness & ctrl-situ \\
contempt vs fear & DeepSeek R1 & 1.00 & 1.00 & 1.00 & ctrl-situ & understand & certainty \\
contempt vs fear & Phi-4 & 0.98 & 0.98 & 0.98 & understand & certainty & ctrl-situ \\
contempt vs fear & QwQ 32B & 0.91 & 0.91 & 0.90 & understand & ctrl-situ & effort \\
contempt vs fear & GPT-5.6 Luna & 0.98 & 0.98 & 0.98 & pleasantness & ctrl-situ & understand \\
contempt vs fear & Gemini 3.7 Flash & 0.97 & 0.97 & 0.97 & certainty & pleasantness & ctrl-situ \\
contempt vs fear & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & effort & ctrl-situ & understand \\
contempt vs frustration & Humans & 0.61 & 0.61 & 0.61 & resp-self & resp-other & pleasantness \\
contempt vs frustration & GPT o4-mini & 0.91 & 0.91 & 0.91 & ctrl-situ & resp-self & certainty \\
contempt vs frustration & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & ctrl-situ & legit-fair & effort \\
contempt vs frustration & DeepSeek R1 & 0.97 & 0.97 & 0.96 & ctrl-situ & attention & effort \\
contempt vs frustration & Phi-4 & 0.94 & 0.94 & 0.94 & understand & pleasantness & ctrl-situ \\
contempt vs frustration & QwQ 32B & 0.83 & 0.83 & 0.82 & ctrl-situ & certainty & understand \\
contempt vs frustration & GPT-5.6 Luna & 0.94 & 0.94 & 0.94 & ctrl-situ & understand & resp-self \\
contempt vs frustration & Gemini 3.7 Flash & 0.97 & 0.97 & 0.96 & ctrl-situ & attention & understand \\
contempt vs frustration & Muse Glimmer 30B & 0.96 & 0.96 & 0.96 & effort & understand & ctrl-situ \\
contempt vs guilt & Humans & 0.79 & 0.79 & 0.79 & resp-self & ctrl-other & resp-other \\
contempt vs guilt & GPT o4-mini & 0.99 & 0.98 & 0.98 & resp-self & legit-cheat & resp-other \\
contempt vs guilt & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & resp-self & ctrl-other & legit-cheat \\
contempt vs guilt & DeepSeek R1 & 0.97 & 0.97 & 0.97 & resp-self & resp-other & attention \\
contempt vs guilt & Phi-4 & 0.98 & 0.98 & 0.98 & resp-self & legit-fair & legit-cheat \\
contempt vs guilt & QwQ 32B & 1.00 & 1.00 & 1.00 & resp-self & resp-other & legit-fair \\
contempt vs guilt & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & resp-self & resp-other & understand \\
contempt vs guilt & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & resp-other & legit-fair & understand \\
contempt vs guilt & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & resp-self & ctrl-other & resp-other \\
contempt vs happiness & Humans & 0.89 & 0.89 & 0.89 & pleasantness & enjoyment & problem \\
contempt vs happiness & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs happiness & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & problem \\
contempt vs happiness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs happiness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs happiness & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-fair \\
contempt vs happiness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs happiness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & ctrl-other & --- \\
contempt vs happiness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & enjoyment \\
contempt vs hope & Humans & 0.83 & 0.83 & 0.83 & pleasantness & enjoyment & resp-self \\
contempt vs hope & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs hope & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & legit-cheat \\
contempt vs hope & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs hope & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs hope & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & enjoyment \\
contempt vs hope & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs hope & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs hope & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & --- \\
contempt vs interest & Humans & 0.85 & 0.85 & 0.85 & pleasantness & enjoyment & resp-self \\
contempt vs interest & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs interest & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & legit-cheat \\
contempt vs interest & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs interest & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs interest & QwQ 32B & 0.97 & 0.96 & 0.96 & pleasantness & enjoyment & legit-cheat \\
contempt vs interest & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & exert \\
contempt vs interest & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs interest & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs pride & Humans & 0.86 & 0.86 & 0.86 & pleasantness & enjoyment & resp-self \\
contempt vs pride & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & resp-self \\
contempt vs pride & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & ctrl-other \\
contempt vs pride & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs pride & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs pride & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-fair \\
contempt vs pride & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs pride & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
contempt vs pride & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & problem & enjoyment \\
contempt vs sadness & Humans & 0.68 & 0.68 & 0.68 & resp-self & ctrl-other & pleasantness \\
contempt vs sadness & GPT o4-mini & 0.92 & 0.92 & 0.92 & ctrl-situ & understand & resp-self \\
contempt vs sadness & Gemini 2.5 Flash & 0.94 & 0.94 & 0.93 & ctrl-situ & pleasantness & legit-fair \\
contempt vs sadness & DeepSeek R1 & 0.97 & 0.97 & 0.96 & ctrl-situ & understand & enjoyment \\
contempt vs sadness & Phi-4 & 0.96 & 0.96 & 0.96 & understand & ctrl-situ & legit-cheat \\
contempt vs sadness & QwQ 32B & 0.91 & 0.91 & 0.91 & ctrl-situ & understand & legit-cheat \\
contempt vs sadness & GPT-5.6 Luna & 0.96 & 0.96 & 0.96 & ctrl-situ & resp-other & understand \\
contempt vs sadness & Gemini 3.7 Flash & 0.95 & 0.95 & 0.95 & ctrl-situ & understand & resp-other \\
contempt vs sadness & Muse Glimmer 30B & 0.94 & 0.95 & 0.94 & ctrl-situ & understand & effort \\
contempt vs shame & Humans & 0.70 & 0.70 & 0.70 & resp-self & resp-other & ctrl-other \\
contempt vs shame & GPT o4-mini & 0.97 & 0.96 & 0.97 & resp-other & resp-self & legit-cheat \\
contempt vs shame & Gemini 2.5 Flash & 0.97 & 0.97 & 0.96 & resp-self & pleasantness & legit-cheat \\
contempt vs shame & DeepSeek R1 & 1.00 & 1.00 & 1.00 & resp-self & resp-other & enjoyment \\
contempt vs shame & Phi-4 & 0.97 & 0.97 & 0.97 & resp-self & legit-fair & understand \\
contempt vs shame & QwQ 32B & 0.99 & 0.99 & 0.99 & resp-self & understand & resp-other \\
contempt vs shame & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & resp-self & resp-other & consider \\
contempt vs shame & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & resp-self & resp-other & pleasantness \\
contempt vs shame & Muse Glimmer 30B & 0.95 & 0.96 & 0.95 & resp-other & effort & pleasantness \\
contempt vs surprise & Humans & 0.80 & 0.80 & 0.80 & pleasantness & problem & enjoyment \\
contempt vs surprise & GPT o4-mini & 0.97 & 0.97 & 0.96 & pleasantness & certainty & enjoyment \\
contempt vs surprise & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & enjoyment & legit-cheat & pleasantness \\
contempt vs surprise & DeepSeek R1 & 0.98 & 0.98 & 0.97 & pleasantness & ctrl-situ & enjoyment \\
contempt vs surprise & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & enjoyment \\
contempt vs surprise & QwQ 32B & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & legit-cheat \\
contempt vs surprise & GPT-5.6 Luna & 0.98 & 0.98 & 0.98 & pleasantness & ctrl-situ & enjoyment \\
contempt vs surprise & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & certainty \\
contempt vs surprise & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & pleasantness & ctrl-situ & enjoyment \\
disgust vs fear & Humans & 0.63 & 0.62 & 0.61 & effort & ctrl-situ & pleasantness \\
disgust vs fear & GPT o4-mini & 0.97 & 0.97 & 0.97 & understand & effort & certainty \\
disgust vs fear & Gemini 2.5 Flash & 0.94 & 0.94 & 0.94 & understand & certainty & attention \\
disgust vs fear & DeepSeek R1 & 0.94 & 0.94 & 0.94 & understand & certainty & attention \\
disgust vs fear & Phi-4 & 0.98 & 0.98 & 0.98 & understand & certainty & ctrl-situ \\
disgust vs fear & QwQ 32B & 0.98 & 0.98 & 0.98 & certainty & ctrl-situ & attention \\
disgust vs fear & GPT-5.6 Luna & 0.95 & 0.96 & 0.95 & understand & effort & ctrl-situ \\
disgust vs fear & Gemini 3.7 Flash & 0.97 & 0.97 & 0.97 & attention & understand & certainty \\
disgust vs fear & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & effort & attention & understand \\
disgust vs frustration & Humans & 0.56 & 0.56 & 0.56 & ctrl-situ & legit-cheat & pleasantness \\
disgust vs frustration & GPT o4-mini & 0.96 & 0.96 & 0.96 & legit-fair & resp-self & pleasantness \\
disgust vs frustration & Gemini 2.5 Flash & 0.91 & 0.91 & 0.91 & legit-fair & pleasantness & attention \\
disgust vs frustration & DeepSeek R1 & 0.93 & 0.93 & 0.93 & attention & effort & legit-fair \\
disgust vs frustration & Phi-4 & 0.97 & 0.97 & 0.96 & pleasantness & obstacle & understand \\
disgust vs frustration & QwQ 32B & 0.87 & 0.87 & 0.87 & certainty & attention & ctrl-situ \\
disgust vs frustration & GPT-5.6 Luna & 0.92 & 0.92 & 0.92 & pleasantness & effort & understand \\
disgust vs frustration & Gemini 3.7 Flash & 0.94 & 0.94 & 0.94 & attention & pleasantness & problem \\
disgust vs frustration & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & attention & enjoyment & pleasantness \\
disgust vs guilt & Humans & 0.71 & 0.71 & 0.71 & resp-self & ctrl-other & resp-other \\
disgust vs guilt & GPT o4-mini & 0.98 & 0.98 & 0.98 & resp-self & resp-other & consider \\
disgust vs guilt & Gemini 2.5 Flash & 0.94 & 0.94 & 0.94 & attention & resp-self & resp-other \\
disgust vs guilt & DeepSeek R1 & 0.96 & 0.96 & 0.96 & resp-self & consider & attention \\
disgust vs guilt & Phi-4 & 0.97 & 0.97 & 0.97 & resp-self & pleasantness & consider \\
disgust vs guilt & QwQ 32B & 0.95 & 0.95 & 0.95 & resp-self & resp-other & attention \\
disgust vs guilt & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & resp-self & resp-other & pleasantness \\
disgust vs guilt & Gemini 3.7 Flash & 0.96 & 0.95 & 0.95 & resp-other & attention & pleasantness \\
disgust vs guilt & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & resp-self & attention & pleasantness \\
disgust vs happiness & Humans & 0.89 & 0.89 & 0.89 & pleasantness & enjoyment & ctrl-self \\
disgust vs happiness & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs happiness & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & problem \\
disgust vs happiness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs happiness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs happiness & QwQ 32B & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & attention \\
disgust vs happiness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs happiness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs happiness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs hope & Humans & 0.85 & 0.85 & 0.85 & pleasantness & enjoyment & legit-cheat \\
disgust vs hope & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs hope & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & legit-cheat \\
disgust vs hope & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs hope & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs hope & QwQ 32B & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & attention \\
disgust vs hope & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & --- \\
disgust vs hope & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & enjoyment \\
disgust vs hope & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs interest & Humans & 0.86 & 0.86 & 0.86 & pleasantness & enjoyment & legit-cheat \\
disgust vs interest & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs interest & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & legit-cheat \\
disgust vs interest & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & certainty \\
disgust vs interest & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs interest & QwQ 32B & 0.97 & 0.96 & 0.97 & pleasantness & attention & enjoyment \\
disgust vs interest & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & --- \\
disgust vs interest & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs interest & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs pride & Humans & 0.89 & 0.89 & 0.89 & pleasantness & enjoyment & ctrl-self \\
disgust vs pride & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & consider & resp-other \\
disgust vs pride & Gemini 2.5 Flash & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & legit-cheat \\
disgust vs pride & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs pride & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
disgust vs pride & QwQ 32B & 0.97 & 0.97 & 0.97 & pleasantness & attention & enjoyment \\
disgust vs pride & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & --- \\
disgust vs pride & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & enjoyment \\
disgust vs pride & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & attention & consider \\
disgust vs sadness & Humans & 0.60 & 0.60 & 0.59 & ctrl-situ & effort & ctrl-other \\
disgust vs sadness & GPT o4-mini & 0.93 & 0.93 & 0.92 & ctrl-situ & understand & consider \\
disgust vs sadness & Gemini 2.5 Flash & 0.95 & 0.95 & 0.94 & consider & ctrl-situ & attention \\
disgust vs sadness & DeepSeek R1 & 0.93 & 0.93 & 0.93 & attention & consider & ctrl-situ \\
disgust vs sadness & Phi-4 & 0.91 & 0.91 & 0.90 & understand & obstacle & pleasantness \\
disgust vs sadness & QwQ 32B & 0.91 & 0.91 & 0.90 & ctrl-situ & attention & understand \\
disgust vs sadness & GPT-5.6 Luna & 0.96 & 0.96 & 0.96 & ctrl-situ & consider & attention \\
disgust vs sadness & Gemini 3.7 Flash & 0.94 & 0.94 & 0.93 & attention & consider & obstacle \\
disgust vs sadness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & attention & enjoyment & consider \\
disgust vs shame & Humans & 0.62 & 0.62 & 0.62 & resp-other & resp-self & pleasantness \\
disgust vs shame & GPT o4-mini & 0.98 & 0.98 & 0.98 & resp-other & resp-self & enjoyment \\
disgust vs shame & Gemini 2.5 Flash & 0.92 & 0.92 & 0.91 & understand & resp-self & resp-other \\
disgust vs shame & DeepSeek R1 & 0.98 & 0.98 & 0.98 & resp-self & understand & exert \\
disgust vs shame & Phi-4 & 0.97 & 0.97 & 0.97 & resp-self & understand & consider \\
disgust vs shame & QwQ 32B & 0.94 & 0.94 & 0.94 & resp-self & resp-other & understand \\
disgust vs shame & GPT-5.6 Luna & 0.96 & 0.96 & 0.96 & attention & resp-self & resp-other \\
disgust vs shame & Gemini 3.7 Flash & 0.97 & 0.97 & 0.97 & resp-other & understand & obstacle \\
disgust vs shame & Muse Glimmer 30B & 0.98 & 0.98 & 0.98 & resp-other & resp-self & effort \\
disgust vs surprise & Humans & 0.81 & 0.81 & 0.81 & pleasantness & enjoyment & problem \\
disgust vs surprise & GPT o4-mini & 0.96 & 0.96 & 0.96 & pleasantness & certainty & enjoyment \\
disgust vs surprise & Gemini 2.5 Flash & 0.94 & 0.94 & 0.94 & enjoyment & pleasantness & attention \\
disgust vs surprise & DeepSeek R1 & 0.95 & 0.95 & 0.94 & pleasantness & attention & enjoyment \\
disgust vs surprise & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & certainty \\
disgust vs surprise & QwQ 32B & 0.95 & 0.95 & 0.94 & pleasantness & attention & enjoyment \\
disgust vs surprise & GPT-5.6 Luna & 0.98 & 0.98 & 0.97 & pleasantness & enjoyment & certainty \\
disgust vs surprise & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & certainty \\
disgust vs surprise & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & attention & pleasantness & enjoyment \\
fear vs frustration & Humans & 0.59 & 0.57 & 0.57 & pleasantness & problem & legit-cheat \\
fear vs frustration & GPT o4-mini & 0.89 & 0.89 & 0.89 & pleasantness & legit-cheat & enjoyment \\
fear vs frustration & Gemini 2.5 Flash & 0.98 & 0.98 & 0.98 & pleasantness & understand & exert \\
fear vs frustration & DeepSeek R1 & 0.90 & 0.90 & 0.89 & pleasantness & certainty & legit-fair \\
fear vs frustration & Phi-4 & 0.96 & 0.96 & 0.96 & understand & pleasantness & certainty \\
fear vs frustration & QwQ 32B & 0.89 & 0.89 & 0.88 & pleasantness & enjoyment & ctrl-self \\
fear vs frustration & GPT-5.6 Luna & 0.87 & 0.87 & 0.86 & pleasantness & understand & exert \\
fear vs frustration & Gemini 3.7 Flash & 0.94 & 0.94 & 0.94 & understand & pleasantness & legit-cheat \\
fear vs frustration & Muse Glimmer 30B & 0.94 & 0.94 & 0.94 & pleasantness & legit-cheat & understand \\
fear vs guilt & Humans & 0.74 & 0.73 & 0.73 & resp-self & resp-other & pleasantness \\
fear vs guilt & GPT o4-mini & 0.94 & 0.94 & 0.94 & resp-self & ctrl-self & resp-other \\
fear vs guilt & Gemini 2.5 Flash & 0.94 & 0.94 & 0.94 & pleasantness & resp-other & ctrl-other \\
fear vs guilt & DeepSeek R1 & 0.96 & 0.96 & 0.96 & ctrl-situ & certainty & ctrl-self \\
fear vs guilt & Phi-4 & 0.94 & 0.94 & 0.94 & resp-self & certainty & understand \\
fear vs guilt & QwQ 32B & 0.95 & 0.95 & 0.95 & resp-self & certainty & pleasantness \\
fear vs guilt & GPT-5.6 Luna & 0.97 & 0.97 & 0.96 & ctrl-other & pleasantness & resp-self \\
fear vs guilt & Gemini 3.7 Flash & 0.95 & 0.95 & 0.94 & ctrl-situ & resp-other & ctrl-self \\
fear vs guilt & Muse Glimmer 30B & 0.92 & 0.92 & 0.92 & resp-self & resp-other & ctrl-self \\
fear vs happiness & Humans & 0.89 & 0.89 & 0.89 & pleasantness & enjoyment & attention \\
fear vs happiness & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs happiness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
fear vs happiness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs happiness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
fear vs happiness & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & problem & enjoyment \\
fear vs happiness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
fear vs happiness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
fear vs happiness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs hope & Humans & 0.84 & 0.84 & 0.84 & pleasantness & enjoyment & legit-cheat \\
fear vs hope & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs hope & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & exert \\
fear vs hope & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs hope & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-fair \\
fear vs hope & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs hope & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & --- \\
fear vs hope & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & problem \\
fear vs hope & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs interest & Humans & 0.85 & 0.86 & 0.85 & pleasantness & enjoyment & attention \\
fear vs interest & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs interest & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs interest & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs interest & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs interest & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & problem \\
fear vs interest & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs interest & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs interest & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs pride & Humans & 0.85 & 0.84 & 0.84 & pleasantness & enjoyment & problem \\
fear vs pride & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & problem & enjoyment \\
fear vs pride & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
fear vs pride & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs pride & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs pride & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs pride & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs pride & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & ctrl-situ & understand \\
fear vs pride & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
fear vs sadness & Humans & 0.58 & 0.56 & 0.55 & pleasantness & problem & understand \\
fear vs sadness & GPT o4-mini & 0.79 & 0.77 & 0.76 & effort & certainty & pleasantness \\
fear vs sadness & Gemini 2.5 Flash & 0.83 & 0.84 & 0.83 & certainty & consider & legit-fair \\
fear vs sadness & DeepSeek R1 & 0.91 & 0.91 & 0.90 & certainty & consider & exert \\
fear vs sadness & Phi-4 & 0.95 & 0.95 & 0.94 & certainty & understand & consider \\
fear vs sadness & QwQ 32B & 0.84 & 0.83 & 0.82 & certainty & problem & pleasantness \\
fear vs sadness & GPT-5.6 Luna & 0.92 & 0.92 & 0.92 & exert & certainty & understand \\
fear vs sadness & Gemini 3.7 Flash & 0.88 & 0.88 & 0.87 & certainty & understand & exert \\
fear vs sadness & Muse Glimmer 30B & 0.89 & 0.89 & 0.88 & understand & exert & certainty \\
fear vs shame & Humans & 0.69 & 0.68 & 0.68 & ctrl-situ & resp-self & pleasantness \\
fear vs shame & GPT o4-mini & 0.92 & 0.92 & 0.92 & resp-other & resp-self & certainty \\
fear vs shame & Gemini 2.5 Flash & 0.85 & 0.85 & 0.84 & resp-other & attention & ctrl-situ \\
fear vs shame & DeepSeek R1 & 0.93 & 0.93 & 0.93 & ctrl-situ & resp-self & certainty \\
fear vs shame & Phi-4 & 0.93 & 0.92 & 0.92 & certainty & ctrl-situ & resp-self \\
fear vs shame & QwQ 32B & 0.95 & 0.95 & 0.95 & resp-self & certainty & ctrl-situ \\
fear vs shame & GPT-5.6 Luna & 0.89 & 0.89 & 0.88 & resp-self & ctrl-situ & certainty \\
fear vs shame & Gemini 3.7 Flash & 0.94 & 0.94 & 0.94 & attention & resp-other & certainty \\
fear vs shame & Muse Glimmer 30B & 0.88 & 0.88 & 0.88 & resp-other & attention & ctrl-situ \\
fear vs surprise & Humans & 0.79 & 0.79 & 0.79 & pleasantness & enjoyment & problem \\
fear vs surprise & GPT o4-mini & 0.96 & 0.96 & 0.96 & pleasantness & problem & enjoyment \\
fear vs surprise & Gemini 2.5 Flash & 0.98 & 0.97 & 0.98 & pleasantness & enjoyment & exert \\
fear vs surprise & DeepSeek R1 & 0.97 & 0.96 & 0.96 & pleasantness & effort & enjoyment \\
fear vs surprise & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
fear vs surprise & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & effort \\
fear vs surprise & GPT-5.6 Luna & 0.99 & 0.98 & 0.99 & pleasantness & obstacle & exert \\
fear vs surprise & Gemini 3.7 Flash & 0.98 & 0.98 & 0.98 & pleasantness & enjoyment & exert \\
fear vs surprise & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & pleasantness & effort & exert \\
frustration vs guilt & Humans & 0.72 & 0.72 & 0.71 & resp-self & legit-cheat & pleasantness \\
frustration vs guilt & GPT o4-mini & 0.99 & 0.99 & 0.99 & legit-cheat & resp-self & resp-other \\
frustration vs guilt & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & resp-other & resp-self & pleasantness \\
frustration vs guilt & DeepSeek R1 & 1.00 & 1.00 & 1.00 & resp-other & ctrl-self & resp-self \\
frustration vs guilt & Phi-4 & 0.93 & 0.93 & 0.93 & resp-self & resp-other & pleasantness \\
frustration vs guilt & QwQ 32B & 0.99 & 0.99 & 0.98 & resp-other & resp-self & legit-fair \\
frustration vs guilt & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & resp-other & resp-self & ctrl-other \\
frustration vs guilt & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & resp-other & legit-fair & ctrl-situ \\
frustration vs guilt & Muse Glimmer 30B & 0.99 & 0.99 & 0.99 & resp-other & legit-cheat & resp-self \\
frustration vs happiness & Humans & 0.90 & 0.90 & 0.90 & pleasantness & enjoyment & obstacle \\
frustration vs happiness & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs happiness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs happiness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs happiness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs happiness & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs happiness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs happiness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs happiness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs hope & Humans & 0.86 & 0.86 & 0.85 & pleasantness & enjoyment & legit-cheat \\
frustration vs hope & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs hope & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & effort & exert \\
frustration vs hope & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs hope & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & --- \\
frustration vs hope & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & legit-fair \\
frustration vs hope & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs hope & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs hope & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & --- \\
frustration vs interest & Humans & 0.86 & 0.86 & 0.86 & pleasantness & enjoyment & obstacle \\
frustration vs interest & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & enjoyment \\
frustration vs interest & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs interest & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs interest & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs interest & QwQ 32B & 0.98 & 0.98 & 0.98 & pleasantness & obstacle & enjoyment \\
frustration vs interest & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & exert \\
frustration vs interest & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
frustration vs interest & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & obstacle \\
frustration vs pride & Humans & 0.87 & 0.87 & 0.87 & pleasantness & enjoyment & effort \\
frustration vs pride & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & problem \\
frustration vs pride & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-cheat \\
frustration vs pride & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & problem \\
frustration vs pride & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & legit-fair & --- \\
frustration vs pride & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs pride & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & problem & --- \\
frustration vs pride & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & problem \\
frustration vs pride & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
frustration vs sadness & Humans & 0.51 & 0.51 & 0.50 & legit-cheat & pleasantness & attention \\
frustration vs sadness & GPT o4-mini & 0.77 & 0.77 & 0.75 & legit-cheat & effort & pleasantness \\
frustration vs sadness & Gemini 2.5 Flash & 0.84 & 0.84 & 0.83 & pleasantness & resp-other & legit-cheat \\
frustration vs sadness & DeepSeek R1 & 0.77 & 0.77 & 0.76 & legit-cheat & resp-other & consider \\
frustration vs sadness & Phi-4 & 0.81 & 0.81 & 0.80 & legit-cheat & resp-other & pleasantness \\
frustration vs sadness & QwQ 32B & 0.75 & 0.75 & 0.74 & ctrl-self & resp-other & ctrl-situ \\
frustration vs sadness & GPT-5.6 Luna & 0.75 & 0.75 & 0.74 & resp-other & pleasantness & ctrl-self \\
frustration vs sadness & Gemini 3.7 Flash & 0.88 & 0.88 & 0.87 & legit-cheat & certainty & ctrl-situ \\
frustration vs sadness & Muse Glimmer 30B & 0.72 & 0.72 & 0.70 & legit-cheat & pleasantness & ctrl-self \\
frustration vs shame & Humans & 0.59 & 0.59 & 0.58 & resp-self & ctrl-situ & pleasantness \\
frustration vs shame & GPT o4-mini & 0.94 & 0.94 & 0.94 & legit-cheat & resp-self & resp-other \\
frustration vs shame & Gemini 2.5 Flash & 0.95 & 0.95 & 0.95 & pleasantness & resp-other & attention \\
frustration vs shame & DeepSeek R1 & 0.96 & 0.96 & 0.96 & resp-self & resp-other & pleasantness \\
frustration vs shame & Phi-4 & 0.91 & 0.91 & 0.91 & legit-fair & pleasantness & resp-self \\
frustration vs shame & QwQ 32B & 0.96 & 0.96 & 0.95 & resp-self & resp-other & certainty \\
frustration vs shame & GPT-5.6 Luna & 0.88 & 0.88 & 0.87 & resp-other & pleasantness & enjoyment \\
frustration vs shame & Gemini 3.7 Flash & 0.94 & 0.94 & 0.94 & resp-other & attention & pleasantness \\
frustration vs shame & Muse Glimmer 30B & 0.98 & 0.98 & 0.98 & pleasantness & resp-other & attention \\
frustration vs surprise & Humans & 0.80 & 0.80 & 0.80 & pleasantness & enjoyment & legit-cheat \\
frustration vs surprise & GPT o4-mini & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & effort \\
frustration vs surprise & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & legit-fair \\
frustration vs surprise & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & effort & legit-fair \\
frustration vs surprise & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
frustration vs surprise & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & effort \\
frustration vs surprise & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & pleasantness & obstacle & enjoyment \\
frustration vs surprise & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & pleasantness & legit-fair & obstacle \\
frustration vs surprise & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & pleasantness & effort & legit-fair \\
guilt vs happiness & Humans & 0.91 & 0.91 & 0.91 & pleasantness & enjoyment & problem \\
guilt vs happiness & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs happiness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs happiness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & enjoyment \\
guilt vs happiness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & enjoyment \\
guilt vs happiness & QwQ 32B & 0.99 & 0.99 & 0.99 & pleasantness & enjoyment & legit-cheat \\
guilt vs happiness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs happiness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs happiness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs hope & Humans & 0.88 & 0.88 & 0.88 & pleasantness & enjoyment & ctrl-other \\
guilt vs hope & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & --- \\
guilt vs hope & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & resp-self \\
guilt vs hope & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs hope & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
guilt vs hope & QwQ 32B & 0.98 & 0.98 & 0.98 & pleasantness & enjoyment & legit-cheat \\
guilt vs hope & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs hope & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs hope & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & resp-self & exert \\
guilt vs interest & Humans & 0.88 & 0.88 & 0.88 & pleasantness & enjoyment & resp-other \\
guilt vs interest & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs interest & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs interest & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs interest & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs interest & QwQ 32B & 0.96 & 0.96 & 0.96 & resp-self & pleasantness & enjoyment \\
guilt vs interest & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & resp-self & enjoyment \\
guilt vs interest & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs interest & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs pride & Humans & 0.90 & 0.90 & 0.90 & pleasantness & enjoyment & problem \\
guilt vs pride & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & problem \\
guilt vs pride & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs pride & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & --- \\
guilt vs pride & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs pride & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & legit-cheat \\
guilt vs pride & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs pride & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
guilt vs pride & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
guilt vs sadness & Humans & 0.68 & 0.68 & 0.68 & resp-other & pleasantness & ctrl-self \\
guilt vs sadness & GPT o4-mini & 0.94 & 0.94 & 0.93 & resp-self & ctrl-situ & ctrl-self \\
guilt vs sadness & Gemini 2.5 Flash & 0.91 & 0.91 & 0.91 & ctrl-situ & ctrl-self & ctrl-other \\
guilt vs sadness & DeepSeek R1 & 0.96 & 0.95 & 0.96 & ctrl-self & ctrl-situ & resp-self \\
guilt vs sadness & Phi-4 & 0.92 & 0.92 & 0.91 & resp-self & ctrl-self & ctrl-situ \\
guilt vs sadness & QwQ 32B & 0.97 & 0.97 & 0.97 & resp-self & ctrl-situ & exert \\
guilt vs sadness & GPT-5.6 Luna & 0.92 & 0.92 & 0.92 & ctrl-self & ctrl-other & ctrl-situ \\
guilt vs sadness & Gemini 3.7 Flash & 0.97 & 0.97 & 0.97 & ctrl-situ & ctrl-self & resp-other \\
guilt vs sadness & Muse Glimmer 30B & 0.94 & 0.94 & 0.94 & resp-self & ctrl-self & ctrl-situ \\
guilt vs shame & Humans & 0.55 & 0.55 & 0.54 & ctrl-situ & pleasantness & ctrl-other \\
guilt vs shame & GPT o4-mini & 0.63 & 0.63 & 0.61 & consider & problem & ctrl-self \\
guilt vs shame & Gemini 2.5 Flash & 0.84 & 0.83 & 0.82 & understand & attention & ctrl-self \\
guilt vs shame & DeepSeek R1 & 0.70 & 0.70 & 0.68 & attention & ctrl-other & obstacle \\
guilt vs shame & Phi-4 & 0.64 & 0.64 & 0.62 & pleasantness & ctrl-self & legit-cheat \\
guilt vs shame & QwQ 32B & 0.57 & 0.56 & 0.54 & attention & legit-cheat & ctrl-self \\
guilt vs shame & GPT-5.6 Luna & 0.71 & 0.70 & 0.69 & ctrl-other & ctrl-self & pleasantness \\
guilt vs shame & Gemini 3.7 Flash & 0.85 & 0.85 & 0.84 & attention & ctrl-self & consider \\
guilt vs shame & Muse Glimmer 30B & 0.83 & 0.84 & 0.82 & attention & pleasantness & ctrl-self \\
guilt vs surprise & Humans & 0.85 & 0.85 & 0.85 & pleasantness & enjoyment & resp-self \\
guilt vs surprise & GPT o4-mini & 0.99 & 0.99 & 0.99 & pleasantness & resp-self & enjoyment \\
guilt vs surprise & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & pleasantness & resp-other & resp-self \\
guilt vs surprise & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & ctrl-self & resp-self \\
guilt vs surprise & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & resp-self & enjoyment \\
guilt vs surprise & QwQ 32B & 0.97 & 0.98 & 0.97 & resp-self & pleasantness & enjoyment \\
guilt vs surprise & GPT-5.6 Luna & 0.98 & 0.98 & 0.98 & pleasantness & resp-self & enjoyment \\
guilt vs surprise & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & resp-other & resp-self \\
guilt vs surprise & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & resp-self & resp-other \\
happiness vs hope & Humans & 0.71 & 0.70 & 0.70 & pleasantness & obstacle & ctrl-self \\
happiness vs hope & GPT o4-mini & 0.94 & 0.93 & 0.93 & problem & certainty & pleasantness \\
happiness vs hope & Gemini 2.5 Flash & 0.95 & 0.95 & 0.95 & problem & obstacle & exert \\
happiness vs hope & DeepSeek R1 & 0.98 & 0.98 & 0.98 & obstacle & pleasantness & problem \\
happiness vs hope & Phi-4 & 0.92 & 0.91 & 0.91 & enjoyment & resp-self & certainty \\
happiness vs hope & QwQ 32B & 0.93 & 0.94 & 0.93 & certainty & pleasantness & problem \\
happiness vs hope & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & obstacle & problem & resp-self \\
happiness vs hope & Gemini 3.7 Flash & 0.96 & 0.96 & 0.96 & obstacle & pleasantness & problem \\
happiness vs hope & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & obstacle & pleasantness & problem \\
happiness vs interest & Humans & 0.65 & 0.64 & 0.64 & pleasantness & enjoyment & ctrl-self \\
happiness vs interest & GPT o4-mini & 0.92 & 0.91 & 0.91 & pleasantness & certainty & enjoyment \\
happiness vs interest & Gemini 2.5 Flash & 0.96 & 0.96 & 0.96 & pleasantness & problem & obstacle \\
happiness vs interest & DeepSeek R1 & 0.97 & 0.96 & 0.96 & pleasantness & certainty & resp-self \\
happiness vs interest & Phi-4 & 0.92 & 0.92 & 0.91 & certainty & enjoyment & ctrl-self \\
happiness vs interest & QwQ 32B & 0.92 & 0.91 & 0.91 & pleasantness & resp-self & certainty \\
happiness vs interest & GPT-5.6 Luna & 0.96 & 0.96 & 0.96 & resp-self & pleasantness & certainty \\
happiness vs interest & Gemini 3.7 Flash & 0.97 & 0.97 & 0.97 & pleasantness & certainty & effort \\
happiness vs interest & Muse Glimmer 30B & 0.93 & 0.93 & 0.93 & pleasantness & enjoyment & certainty \\
happiness vs pride & Humans & 0.54 & 0.54 & 0.54 & pleasantness & effort & ctrl-situ \\
happiness vs pride & GPT o4-mini & 0.80 & 0.81 & 0.79 & effort & exert & problem \\
happiness vs pride & Gemini 2.5 Flash & 0.84 & 0.84 & 0.83 & effort & problem & exert \\
happiness vs pride & DeepSeek R1 & 0.88 & 0.88 & 0.87 & effort & exert & resp-other \\
happiness vs pride & Phi-4 & 0.72 & 0.71 & 0.71 & effort & obstacle & enjoyment \\
happiness vs pride & QwQ 32B & 0.75 & 0.75 & 0.74 & effort & exert & obstacle \\
happiness vs pride & GPT-5.6 Luna & 0.86 & 0.86 & 0.86 & exert & effort & resp-other \\
happiness vs pride & Gemini 3.7 Flash & 0.80 & 0.80 & 0.79 & effort & exert & enjoyment \\
happiness vs pride & Muse Glimmer 30B & 0.78 & 0.77 & 0.76 & effort & resp-other & exert \\
happiness vs sadness & Humans & 0.93 & 0.93 & 0.93 & pleasantness & enjoyment & problem \\
happiness vs sadness & GPT o4-mini & 0.96 & 0.96 & 0.96 & pleasantness & enjoyment & problem \\
happiness vs sadness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs sadness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs sadness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs sadness & QwQ 32B & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & obstacle \\
happiness vs sadness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs sadness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs sadness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs shame & Humans & 0.93 & 0.92 & 0.93 & pleasantness & enjoyment & legit-cheat \\
happiness vs shame & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs shame & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs shame & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs shame & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs shame & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & attention & enjoyment \\
happiness vs shame & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
happiness vs shame & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
happiness vs shame & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
happiness vs surprise & Humans & 0.77 & 0.77 & 0.77 & pleasantness & enjoyment & ctrl-self \\
happiness vs surprise & GPT o4-mini & 0.95 & 0.95 & 0.94 & pleasantness & resp-self & certainty \\
happiness vs surprise & Gemini 2.5 Flash & 0.96 & 0.96 & 0.96 & pleasantness & certainty & problem \\
happiness vs surprise & DeepSeek R1 & 0.95 & 0.95 & 0.95 & pleasantness & resp-self & ctrl-self \\
happiness vs surprise & Phi-4 & 0.98 & 0.98 & 0.98 & pleasantness & ctrl-self & resp-self \\
happiness vs surprise & QwQ 32B & 0.94 & 0.94 & 0.94 & pleasantness & legit-fair & certainty \\
happiness vs surprise & GPT-5.6 Luna & 0.97 & 0.97 & 0.96 & pleasantness & certainty & resp-self \\
happiness vs surprise & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & pleasantness & certainty & understand \\
happiness vs surprise & Muse Glimmer 30B & 0.94 & 0.94 & 0.94 & pleasantness & resp-self & certainty \\
hope vs interest & Humans & 0.57 & 0.57 & 0.56 & obstacle & pleasantness & consider \\
hope vs interest & GPT o4-mini & 0.83 & 0.83 & 0.82 & ctrl-situ & obstacle & problem \\
hope vs interest & Gemini 2.5 Flash & 0.76 & 0.76 & 0.76 & pleasantness & resp-other & obstacle \\
hope vs interest & DeepSeek R1 & 0.91 & 0.91 & 0.91 & obstacle & problem & ctrl-situ \\
hope vs interest & Phi-4 & 0.85 & 0.85 & 0.85 & obstacle & problem & ctrl-self \\
hope vs interest & QwQ 32B & 0.79 & 0.79 & 0.78 & resp-self & problem & resp-other \\
hope vs interest & GPT-5.6 Luna & 0.93 & 0.93 & 0.93 & obstacle & problem & pleasantness \\
hope vs interest & Gemini 3.7 Flash & 0.88 & 0.88 & 0.87 & obstacle & problem & resp-other \\
hope vs interest & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & obstacle & problem & resp-other \\
hope vs pride & Humans & 0.68 & 0.67 & 0.67 & ctrl-self & obstacle & pleasantness \\
hope vs pride & GPT o4-mini & 0.94 & 0.94 & 0.94 & certainty & ctrl-situ & problem \\
hope vs pride & Gemini 2.5 Flash & 0.85 & 0.85 & 0.85 & certainty & ctrl-situ & ctrl-other \\
hope vs pride & DeepSeek R1 & 0.92 & 0.91 & 0.91 & ctrl-situ & pleasantness & effort \\
hope vs pride & Phi-4 & 0.92 & 0.91 & 0.91 & certainty & ctrl-other & ctrl-situ \\
hope vs pride & QwQ 32B & 0.90 & 0.90 & 0.89 & certainty & resp-self & ctrl-situ \\
hope vs pride & GPT-5.6 Luna & 0.95 & 0.94 & 0.94 & certainty & ctrl-situ & resp-self \\
hope vs pride & Gemini 3.7 Flash & 0.86 & 0.86 & 0.85 & ctrl-situ & certainty & problem \\
hope vs pride & Muse Glimmer 30B & 0.94 & 0.94 & 0.94 & problem & certainty & pleasantness \\
hope vs sadness & Humans & 0.89 & 0.89 & 0.89 & pleasantness & enjoyment & attention \\
hope vs sadness & GPT o4-mini & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & obstacle \\
hope vs sadness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & effort & enjoyment \\
hope vs sadness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
hope vs sadness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
hope vs sadness & QwQ 32B & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & obstacle \\
hope vs sadness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
hope vs sadness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
hope vs sadness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
hope vs shame & Humans & 0.88 & 0.88 & 0.88 & pleasantness & enjoyment & legit-cheat \\
hope vs shame & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & consider \\
hope vs shame & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & enjoyment \\
hope vs shame & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & exert \\
hope vs shame & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & understand \\
hope vs shame & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & attention \\
hope vs shame & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
hope vs shame & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & attention & enjoyment \\
hope vs shame & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & attention & enjoyment \\
hope vs surprise & Humans & 0.68 & 0.68 & 0.67 & resp-self & pleasantness & consider \\
hope vs surprise & GPT o4-mini & 0.92 & 0.92 & 0.92 & certainty & ctrl-self & problem \\
hope vs surprise & Gemini 2.5 Flash & 0.83 & 0.83 & 0.82 & pleasantness & understand & resp-self \\
hope vs surprise & DeepSeek R1 & 0.86 & 0.86 & 0.86 & ctrl-self & understand & pleasantness \\
hope vs surprise & Phi-4 & 0.88 & 0.88 & 0.87 & ctrl-self & pleasantness & understand \\
hope vs surprise & QwQ 32B & 0.87 & 0.87 & 0.87 & resp-other & legit-fair & ctrl-self \\
hope vs surprise & GPT-5.6 Luna & 0.93 & 0.93 & 0.93 & pleasantness & obstacle & problem \\
hope vs surprise & Gemini 3.7 Flash & 0.91 & 0.91 & 0.90 & understand & obstacle & resp-other \\
hope vs surprise & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & obstacle & pleasantness & problem \\
interest vs pride & Humans & 0.57 & 0.56 & 0.55 & ctrl-self & pleasantness & resp-self \\
interest vs pride & GPT o4-mini & 0.94 & 0.94 & 0.93 & resp-self & certainty & pleasantness \\
interest vs pride & Gemini 2.5 Flash & 0.91 & 0.90 & 0.90 & resp-self & resp-other & effort \\
interest vs pride & DeepSeek R1 & 0.95 & 0.95 & 0.95 & pleasantness & resp-self & certainty \\
interest vs pride & Phi-4 & 0.89 & 0.89 & 0.89 & certainty & ctrl-self & resp-other \\
interest vs pride & QwQ 32B & 0.95 & 0.95 & 0.95 & resp-self & pleasantness & resp-other \\
interest vs pride & GPT-5.6 Luna & 0.95 & 0.94 & 0.95 & resp-self & pleasantness & effort \\
interest vs pride & Gemini 3.7 Flash & 0.93 & 0.92 & 0.92 & resp-other & pleasantness & certainty \\
interest vs pride & Muse Glimmer 30B & 0.91 & 0.90 & 0.90 & resp-other & pleasantness & resp-self \\
interest vs sadness & Humans & 0.89 & 0.89 & 0.89 & pleasantness & enjoyment & attention \\
interest vs sadness & GPT o4-mini & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & obstacle \\
interest vs sadness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs sadness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs sadness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs sadness & QwQ 32B & 0.94 & 0.94 & 0.94 & pleasantness & obstacle & enjoyment \\
interest vs sadness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & problem & enjoyment \\
interest vs sadness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
interest vs sadness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs shame & Humans & 0.88 & 0.88 & 0.88 & pleasantness & enjoyment & obstacle \\
interest vs shame & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs shame & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & resp-other \\
interest vs shame & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs shame & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs shame & QwQ 32B & 0.98 & 0.98 & 0.98 & resp-self & pleasantness & enjoyment \\
interest vs shame & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs shame & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
interest vs shame & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & attention & resp-other \\
interest vs surprise & Humans & 0.60 & 0.60 & 0.59 & resp-self & pleasantness & enjoyment \\
interest vs surprise & GPT o4-mini & 0.78 & 0.78 & 0.77 & certainty & legit-cheat & effort \\
interest vs surprise & Gemini 2.5 Flash & 0.73 & 0.72 & 0.70 & pleasantness & consider & ctrl-other \\
interest vs surprise & DeepSeek R1 & 0.69 & 0.69 & 0.68 & effort & ctrl-situ & pleasantness \\
interest vs surprise & Phi-4 & 0.76 & 0.76 & 0.75 & understand & consider & ctrl-situ \\
interest vs surprise & QwQ 32B & 0.68 & 0.67 & 0.66 & effort & legit-fair & ctrl-other \\
interest vs surprise & GPT-5.6 Luna & 0.80 & 0.79 & 0.78 & certainty & consider & resp-other \\
interest vs surprise & Gemini 3.7 Flash & 0.83 & 0.82 & 0.82 & certainty & consider & ctrl-situ \\
interest vs surprise & Muse Glimmer 30B & 0.76 & 0.76 & 0.75 & pleasantness & certainty & legit-fair \\
pride vs sadness & Humans & 0.90 & 0.90 & 0.90 & pleasantness & enjoyment & problem \\
pride vs sadness & GPT o4-mini & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & ctrl-situ \\
pride vs sadness & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
pride vs sadness & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
pride vs sadness & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
pride vs sadness & QwQ 32B & 0.97 & 0.97 & 0.97 & pleasantness & enjoyment & ctrl-situ \\
pride vs sadness & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & problem & --- \\
pride vs sadness & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
pride vs sadness & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
pride vs shame & Humans & 0.91 & 0.91 & 0.91 & pleasantness & enjoyment & legit-cheat \\
pride vs shame & GPT o4-mini & 1.00 & 1.00 & 1.00 & pleasantness & problem & enjoyment \\
pride vs shame & Gemini 2.5 Flash & 1.00 & 1.00 & 1.00 & pleasantness & problem & exert \\
pride vs shame & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
pride vs shame & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
pride vs shame & QwQ 32B & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & attention \\
pride vs shame & GPT-5.6 Luna & 1.00 & 1.00 & 1.00 & pleasantness & --- & --- \\
pride vs shame & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & consider & problem \\
pride vs shame & Muse Glimmer 30B & 1.00 & 1.00 & 1.00 & pleasantness & exert & enjoyment \\
pride vs surprise & Humans & 0.77 & 0.77 & 0.77 & ctrl-self & resp-self & pleasantness \\
pride vs surprise & GPT o4-mini & 0.97 & 0.97 & 0.97 & resp-self & ctrl-self & certainty \\
pride vs surprise & Gemini 2.5 Flash & 0.96 & 0.96 & 0.96 & resp-self & ctrl-self & pleasantness \\
pride vs surprise & DeepSeek R1 & 0.97 & 0.96 & 0.96 & resp-self & ctrl-self & pleasantness \\
pride vs surprise & Phi-4 & 0.98 & 0.98 & 0.98 & ctrl-self & certainty & resp-self \\
pride vs surprise & QwQ 32B & 0.96 & 0.96 & 0.95 & resp-self & pleasantness & legit-fair \\
pride vs surprise & GPT-5.6 Luna & 0.97 & 0.97 & 0.97 & pleasantness & resp-self & certainty \\
pride vs surprise & Gemini 3.7 Flash & 0.95 & 0.95 & 0.95 & certainty & resp-other & pleasantness \\
pride vs surprise & Muse Glimmer 30B & 0.95 & 0.94 & 0.94 & pleasantness & certainty & resp-self \\
sadness vs shame & Humans & 0.59 & 0.58 & 0.58 & ctrl-self & resp-other & ctrl-situ \\
sadness vs shame & GPT o4-mini & 0.93 & 0.93 & 0.93 & ctrl-situ & resp-self & resp-other \\
sadness vs shame & Gemini 2.5 Flash & 0.91 & 0.91 & 0.91 & consider & attention & ctrl-situ \\
sadness vs shame & DeepSeek R1 & 0.95 & 0.95 & 0.95 & resp-self & ctrl-situ & consider \\
sadness vs shame & Phi-4 & 0.81 & 0.81 & 0.80 & resp-self & ctrl-situ & ctrl-other \\
sadness vs shame & QwQ 32B & 0.95 & 0.95 & 0.95 & resp-self & ctrl-situ & exert \\
sadness vs shame & GPT-5.6 Luna & 0.86 & 0.86 & 0.86 & ctrl-situ & ctrl-self & resp-self \\
sadness vs shame & Gemini 3.7 Flash & 0.94 & 0.94 & 0.94 & resp-other & attention & consider \\
sadness vs shame & Muse Glimmer 30B & 0.96 & 0.96 & 0.96 & attention & consider & ctrl-situ \\
sadness vs surprise & Humans & 0.84 & 0.83 & 0.83 & pleasantness & enjoyment & problem \\
sadness vs surprise & GPT o4-mini & 0.95 & 0.95 & 0.95 & enjoyment & pleasantness & exert \\
sadness vs surprise & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & pleasantness & obstacle & enjoyment \\
sadness vs surprise & DeepSeek R1 & 0.96 & 0.97 & 0.96 & pleasantness & enjoyment & effort \\
sadness vs surprise & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & obstacle \\
sadness vs surprise & QwQ 32B & 0.95 & 0.95 & 0.95 & pleasantness & enjoyment & obstacle \\
sadness vs surprise & GPT-5.6 Luna & 0.99 & 0.99 & 0.99 & pleasantness & obstacle & enjoyment \\
sadness vs surprise & Gemini 3.7 Flash & 1.00 & 1.00 & 1.00 & pleasantness & obstacle & enjoyment \\
sadness vs surprise & Muse Glimmer 30B & 0.96 & 0.97 & 0.96 & pleasantness & obstacle & enjoyment \\
shame vs surprise & Humans & 0.84 & 0.84 & 0.84 & pleasantness & obstacle & enjoyment \\
shame vs surprise & GPT o4-mini & 0.97 & 0.97 & 0.97 & pleasantness & resp-other & enjoyment \\
shame vs surprise & Gemini 2.5 Flash & 0.99 & 0.99 & 0.99 & pleasantness & resp-other & resp-self \\
shame vs surprise & DeepSeek R1 & 1.00 & 1.00 & 1.00 & pleasantness & resp-self & enjoyment \\
shame vs surprise & Phi-4 & 1.00 & 1.00 & 1.00 & pleasantness & enjoyment & exert \\
shame vs surprise & QwQ 32B & 0.96 & 0.96 & 0.96 & resp-self & pleasantness & enjoyment \\
shame vs surprise & GPT-5.6 Luna & 0.99 & 0.99 & 0.99 & pleasantness & obstacle & enjoyment \\
shame vs surprise & Gemini 3.7 Flash & 0.99 & 0.99 & 0.99 & pleasantness & attention & resp-other \\
shame vs surprise & Muse Glimmer 30B & 0.97 & 0.97 & 0.97 & pleasantness & attention & resp-other \\
\end{longtable}
